Strong cosmic censorship in spherical symmetry for two-ended asymptotically flat initial data I. The interior of the black hole region

This is the first and main paper of a two-part series, in which we prove the $C^{2}$-formulation of the strong cosmic censorship conjecture for the Einstein-Maxwell-(real)-scalar-field system in spherical symmetry for two-ended asymptotically flat data. For this model, it is known through the works of Dafermos and Dafermos-Rodnianski that the maximal globally hyperbolic future development of any admissible two-ended asymptotically flat Cauchy initial data set possesses a non-empty Cauchy horizon, across which the spacetime is $C^{0}$-future-extendible (in particular, the $C^{0}$-formulation of the strong cosmic censorship conjecture is false). Nevertheless, the main conclusion of the present series of papers is that for a generic (in the sense of being open and dense relative to appropriate topologies) class of such data, the spacetime is future-inextendible with a Lorentzian metric of higher regularity (specifically, $C^{2}$). In this paper, we prove that the solution is $C^{2}$-future-inextendible under the condition that the scalar field obeys an $L^{2}$-averaged polynomial lower bound along each of the event horizons. This, in particular, improves upon a previous result of Dafermos, which required instead a pointwise lower bound. Key to the proof are appropriate stability and instability results in the interior of the black hole region, whose proofs are in turn based on ideas from the work of Dafermos-Luk on the stability of the Kerr Cauchy horizon (without symmetry) and from our previous paper on linear instability of Reissner-Nordstr\"om Cauchy horizon. In the second paper of the series (arXiv:1702.05716), which concerns analysis in the exterior of the black hole region, we show that the $L^2$-averaged polynomial lower bound needed for the instability result indeed holds for a generic class of admissible two-ended asymptotically flat Cauchy initial data.

==> RN-global.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RN-global.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{536.09453125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89747483)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RN-global.pdf}}%
    \put(0.81952209,0.60878324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19263088\unitlength}\raggedright $\mathcal{I}_{1}^{+}$\end{minipage}}}%
    \put(0.60164004,0.81123176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}_{1}^{+}$}}}%
    \put(0.72699107,0.70677257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^{+}$}}}%
    \put(0.84935755,0.30385855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}_{1}^-$}}}%
    \put(0.72699107,0.17828164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^-$}}}%
    \put(0.61656279,0.07106379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}_{1}^-$}}}%
    \put(0.95381674,0.48867466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^0$}}}%
    \put(0.53896453,0.59335973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{1}^+$}}}%
    \put(0.53896453,0.27998217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{1}^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RN-global.pdf}}%
    \put(0.31667919,0.42592692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.36884528,0.27998217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{2}^-$}}}%
    \put(0.36884528,0.59335973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{2}^+$}}}%
    \put(0.27930883,0.81123176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}_{2}^+$}}}%
    \put(0.21066422,0.70654668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^+$}}}%
    \put(0.073375,0.59335973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}_{2}^+$}}}%
    \put(-0.0012387,0.48867466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^0$}}}%
    \put(0.073375,0.30385855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}_{2}^-$}}}%
    \put(0.21066422,0.17828164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^-$}}}%
    \put(0.27930883,0.07106379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}_{2}^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RN-global.pdf}}%
    \put(0.68056335,0.40518072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.71038187,0.10348769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> RN.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61538462)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RN.pdf}}%
    \put(0.84950209,0.2805028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21901771\unitlength}\raggedright $\mathcal{I}_{1}^{+}$\end{minipage}}}%
    \put(0.73908241,0.36934129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^{+}$}}}%
    \put(0.9666102,0.14996093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^0$}}}%
    \put(0.64615385,0.23439753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{1}^+$}}}%
    \put(0.00637648,0.14263887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^0$}}}%
    \put(0.23265785,0.37227473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^{+}$}}}%
    \put(0.28787257,0.23439753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{2}^+$}}}%
    \put(0.64573645,0.48421106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23922082\unitlength}\raggedright $\mathcal{CH}_{1}^{+}$\\ \end{minipage}}}%
    \put(0.27346065,0.48719428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23922082\unitlength}\raggedright $\mathcal{CH}_{2}^{+}$\\ \end{minipage}}}%
    \put(0.44446712,0.50274517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.08487811,0.2805028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20192289\unitlength}\raggedright $\mathcal{I}_{2}^{+}$\end{minipage}}}%
    \put(0.31978351,0.1359698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{0}$}}}%
    \put(0.39758716,0.62491786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47699519\unitlength}\raggedright $\mathcal{CH}_{1}^{+} \cap \mathcal{CH}_{2}^{+}$\\ \end{minipage}}}%
    \put(0.58339453,0.17749877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47699519\unitlength}\raggedright $\mathcal{H}_{1}^{+} \cap \mathcal{H}_{2}^{+}$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RN.pdf}}%
  \end{picture}%
\endgroup%


==> entire-new.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'entire-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61538462)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{entire-new.pdf}}%
    \put(0.84950209,0.2805028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21901771\unitlength}\raggedright $\mathcal{I}_{1}^{+}$\end{minipage}}}%
    \put(0.73908241,0.36934129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^{+}$}}}%
    \put(0.9666102,0.14996093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^0$}}}%
    \put(0.64615385,0.23439753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{1}^+$}}}%
    \put(0.00637648,0.14263887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^0$}}}%
    \put(0.23265785,0.37227473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^{+}$}}}%
    \put(0.28787257,0.23439753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{2}^+$}}}%
    \put(0.66112107,0.45344183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23922082\unitlength}\raggedright $\mathcal{CH}_{1}^{+}$\\ \end{minipage}}}%
    \put(0.25807604,0.45642505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23922082\unitlength}\raggedright $\mathcal{CH}_{2}^{+}$\\ \end{minipage}}}%
    \put(0.44446712,0.50274517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.43645173,0.52483585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23922082\unitlength}\raggedright $\mathcal{S}$\end{minipage}}}%
    \put(0.08487811,0.2805028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20192289\unitlength}\raggedright $\mathcal{I}_{2}^{+}$\end{minipage}}}%
    \put(0.41802528,0.16344228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{entire-new.pdf}}%
  \end{picture}%
\endgroup%


==> interior-nonpert.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interior-nonpert.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interior-nonpert.pdf}}%
    \put(0.24,0.70666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.49026072,0.7775063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.68124888,0.60074381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}_{1}^{+}=\{ u \leq u_{\mathcal{CH}_{1}^{+}}, \, V = 1 \}$}}}%
    \put(0.63858566,0.10249084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{1}^{+}$}}}%
    \put(-0.13333333,3.45787391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.85333333\unitlength}\raggedright \end{minipage}}}%
    \put(0.845,0.42666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interior-nonpert.pdf}}%
    \put(0.15999999,-0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{interior-nonpert.pdf}}%
    \put(0.29965922,0.40028075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{ V = V_{1} \}$}}}%
    \put(0.56054932,0.72430195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{ u= u_{2} \}$}}}%
    \put(0.46178533,0.28151651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{ u = u_{1}\}$}}}%
    \put(0.56324402,0.51568257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}$}}}%
  \end{picture}%
\endgroup%


==> interior.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interior.pdf}}%
    \put(0.24,0.70666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.20142977,0.54712015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{(1)}_{\tau_{1}}$}}}%
    \put(0.49026072,0.7775063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.20070226,0.19353657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{(2)}_{\tau_{1}}$}}}%
    \put(0.61289525,0.6490629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH(\tau_{1}, \tau_{2})$}}}%
    \put(0.63858566,0.10249084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\EH(\tau_{1}, \tau_{2})$}}}%
    \put(0.54065669,0.28219644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{(2)}_{\tau_{2}}$}}}%
    \put(0.54622864,0.45688171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{(1)}_{\tau_{2}}$}}}%
    \put(0.11957877,0.63612202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}(\tau_{1}, \tau_{2})$}}}%
    \put(-0.13333333,3.45787391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.85333333\unitlength}\raggedright \end{minipage}}}%
    \put(0.845,0.42666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(-0.04499999,0.37999999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\tau_{1}, \tau_{1})$}}}%
    \put(0.53333333,0.00999999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\infty, \tau_{1})$}}}%
    \put(0.52166667,0.75666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\tau_{1}, \infty)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interior.pdf}}%
    \put(0.74333328,0.54499999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\tau_{2}, \infty)$}}}%
    \put(0.72833328,0.20499999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\infty, \tau_{2})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{interior.pdf}}%
    \put(0.23166667,0.74999999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{supp} \chi_{-}$}}}%
    \put(0.25,0.00833332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{supp} \chi_{+}$}}}%
    \put(0.15999999,-0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{interior.pdf}}%
  \end{picture}%
\endgroup%


==> mainstructure-new.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mainstructure-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1120bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28571429)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mainstructure-new.pdf}}%
    \put(0.39441168,0.13023344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10168679\unitlength}\raggedright $\mathcal{I}_{1}^{+}$\end{minipage}}}%
    \put(0.3431454,0.17147988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^{+}$}}}%
    \put(0.44878331,0.06962472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^0$}}}%
    \put(0.29714286,0.10454171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{1}^+$}}}%
    \put(0.00296051,0.06622519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^0$}}}%
    \put(0.10801971,0.17284184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^{+}$}}}%
    \put(0.12794084,0.10597028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{2}^+$}}}%
    \put(0.30694907,0.21624085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106681\unitlength}\raggedright $\mathcal{CH}_{1}^{+}$\\ \end{minipage}}}%
    \put(0.11982102,0.21762592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106681\unitlength}\raggedright $\mathcal{CH}_{2}^{+}$\\ \end{minipage}}}%
    \put(0.20635973,0.2334174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0394077,0.13023344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\mathcal{I}_{2}^{+}$\end{minipage}}}%
    \put(0.19408316,0.0715982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{0}$}}}%
    \put(0.06695872,0.09553957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\Ext_{2}$\end{minipage}}}%
    \put(0.34961178,0.0996212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\Ext_{1}$\end{minipage}}}%
    \put(0.15540816,0.140256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Int_{i^+_2}$}}}%
    \put(0.27836735,0.140256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Int_{i^+_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mainstructure-new.pdf}}%
    \put(0.2067012,0.18469896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Int_{nonpert}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mainstructure-new.pdf}}%
    \put(0.92657252,0.13023343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10168679\unitlength}\raggedright $\mathcal{I}_{1}^{+}$\end{minipage}}}%
    \put(0.87530622,0.17147988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^{+}$}}}%
    \put(0.98094413,0.06962472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^0$}}}%
    \put(0.82930368,0.10454171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{1}^+$}}}%
    \put(0.53512137,0.06622519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^0$}}}%
    \put(0.64018058,0.17284184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^{+}$}}}%
    \put(0.66010167,0.10597028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{2}^+$}}}%
    \put(0.8391099,0.21624084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106681\unitlength}\raggedright $\mathcal{CH}_{1}^{+}$\\ \end{minipage}}}%
    \put(0.65198185,0.2176259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106681\unitlength}\raggedright $\mathcal{CH}_{2}^{+}$\\ \end{minipage}}}%
    \put(0.66709202,0.2334174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73479914,0.24367377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106681\unitlength}\raggedright $\mathcal{S}$\end{minipage}}}%
    \put(0.57156854,0.13023343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\mathcal{I}_{2}^{+}$\end{minipage}}}%
    \put(0.72624398,0.0715982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{0}$}}}%
    \put(0.59911955,0.09553955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\Ext_{2}$\end{minipage}}}%
    \put(0.88177262,0.09962119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\Ext_{1}$\end{minipage}}}%
    \put(0.68756901,0.140256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Int_{i^+_2}$}}}%
    \put(0.81052822,0.140256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Int_{i^+_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mainstructure-new.pdf}}%
    \put(0.74314776,0.17469896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Int_{nonpert}$}}}%
  \end{picture}%
\endgroup%


==> stabilitymaintheorem.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stabilitymaintheorem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.54377441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80779414)%
    \put(0,0){\includegraphics[width=\unitlength]{stabilitymaintheorem.pdf}}%
    \put(0.94941931,0.78667756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^{+}$}}}%
    \put(0.64941931,0.28667756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{-\infty}$}}}%
    \put(-0.00113562,0.14185436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{C}_1$}}}%
    \put(0.12299857,0.02691532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{C}_1'$}}}%
  \end{picture}%
\endgroup%


==> stabilitysetup.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stabilitysetup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.13599243bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77800531)%
    \put(0,0){\includegraphics[width=\unitlength]{stabilitysetup.pdf}}%
    \put(-0.00096398,0.15482417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u+v=A_1$}}}%
    \put(0.0029387,0.32654251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u+v=A_2$}}}%
    \put(0.40296434,0.53923905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{........}}}%
    \put(0.33661863,0.73047083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u+v=A_n$}}}%
    \put(0.32540841,0.31577679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=u_1$}}}%
    \put(0.61723804,0.59863764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=u_n$}}}%
    \put(0.53996874,0.28680081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal H^+$}}}%
    \put(0.79385357,0.63451269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal {CH}^+$}}}%
    \put(0.20587854,0.11189459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=u_0$}}}%
  \end{picture}%
\endgroup%


==> subextremality.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subextremality.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{274.49429321bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46287957)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subextremality.pdf}}%
    \put(0.44656489,0.42655438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{ u = u_{*} \}$}}}%
    \put(0.09637405,0.42655438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{ v = v_{*} \}$}}}%
    \put(0.42843514,0.2245339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{**}, v_{*})$}}}%
    \put(0.80364256,0.2388468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\EH = \{u = u_{\EH} \}$}}}%
    \put(0.2394001,0.04358218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sgm_{0}$}}}%
    \put(0.29532445,0.15362599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calD_{*}$}}}%
    \put(0.52242367,0.06583973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gmm$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subextremality.pdf}}%
    \put(0.08743351,0.23898502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calQ$}}}%
    \put(0.63826462,-0.41385205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subextremality.pdf}}%
    \put(0.70849236,0.12386583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(u_{\EH}, \underline{v}(u_{\EH}))$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{subextremality.pdf}}%
  \end{picture}%
\endgroup%

